Contextualized Messages Boost Graph Representations

Graph neural networks (GNNs) have gained significant attention in recent years for their ability to process data that may be represented as graphs. This has prompted several studies to explore their representational capability based on the graph isomorphism task. Notably, these works inherently assume a countable node feature representation, potentially limiting their applicability. Interestingly, only a few study GNNs with uncountable node feature representation. In the paper, a new perspective on the representational capability of GNNs is investigated across all levels$\unicode{x2014}$node-level, neighborhood-level, and graph-level$\unicode{x2014}$when the space of node feature representation is uncountable. Specifically, the injective and metric requirements of previous works are softly relaxed by employing a pseudometric distance on the space of input to create a soft-injective function such that distinct inputs may produce similar outputs if and only if the pseudometric deems the inputs to be sufficiently similar on some representation. As a consequence, a simple and computationally efficient soft-isomorphic relational graph convolution network (SIR-GCN) that emphasizes the contextualized transformation of neighborhood feature representations via anisotropic and dynamic message functions is proposed. Furthermore, a mathematical discussion on the relationship between SIR-GCN and key GNNs in literature is laid out to put the contribution into context, establishing SIR-GCN as a generalization of classical GNN methodologies. To close, experiments on synthetic and benchmark datasets demonstrate the relative superiority of SIR-GCN, outperforming comparable models in node and graph property prediction tasks.

==> images/contour_-k2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.497860in}{4.497860in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.497860in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.497860in}{4.497860in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.497860in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547860in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{4.397860in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{4.397860in}{4.397860in}}%
\pgfpathlineto{\pgfqpoint{0.547860in}{4.397860in}}%
\pgfpathlineto{\pgfqpoint{0.547860in}{0.547860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547860in}{0.547860in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.547860in}{0.547860in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.850000in,height=3.850000in]{images/contour_-k2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472860in,y=0.443693in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle \boldsymbol{h_{v_1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443693in,y=2.472860in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle \boldsymbol{h_{v_2}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/contour_linear.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.497860in}{4.497860in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.497860in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.497860in}{4.497860in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.497860in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547860in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{4.397860in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{4.397860in}{4.397860in}}%
\pgfpathlineto{\pgfqpoint{0.547860in}{4.397860in}}%
\pgfpathlineto{\pgfqpoint{0.547860in}{0.547860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547860in}{0.547860in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.547860in}{0.547860in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.850000in,height=3.850000in]{images/contour_linear.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472860in,y=0.443693in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle \boldsymbol{h_{v_1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443693in,y=2.472860in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle \boldsymbol{h_{v_2}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/contour_mlp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.497860in}{4.497860in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.497860in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.497860in}{4.497860in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.497860in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547860in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{4.397860in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{4.397860in}{4.397860in}}%
\pgfpathlineto{\pgfqpoint{0.547860in}{4.397860in}}%
\pgfpathlineto{\pgfqpoint{0.547860in}{0.547860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547860in}{0.547860in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.547860in}{0.547860in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.850000in,height=3.850000in]{images/contour_mlp.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472860in,y=0.443693in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle \boldsymbol{h_{v_1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443693in,y=2.472860in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle \boldsymbol{h_{v_2}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/contour_mlp_bias.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.497860in}{4.497860in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.497860in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.497860in}{4.497860in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.497860in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547860in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{4.397860in}{0.547860in}}%
\pgfpathlineto{\pgfqpoint{4.397860in}{4.397860in}}%
\pgfpathlineto{\pgfqpoint{0.547860in}{4.397860in}}%
\pgfpathlineto{\pgfqpoint{0.547860in}{0.547860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.547860in}{0.547860in}}{\pgfqpoint{3.850000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.547860in}{0.547860in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.850000in,height=3.850000in]{images/contour_mlp_bias.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472860in,y=0.443693in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle \boldsymbol{h_{v_1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443693in,y=2.472860in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle \boldsymbol{h_{v_2}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/dictionarylookup.tex <==
\begin{tikzpicture}
    \node[circle,draw] (K1) at (0, 0) {$A, 1$};
    \node[circle,draw] (K2) at (2, 0) {$B, 2$};
    \node[circle,draw] (K3) at (4, 0) {$C, 3$};
    \node[circle,draw] (K4) at (6, 0) {$D, 4$};
    
    \node[circle,draw] (Q1) at (0, 4) {$A, *$};
    \node[circle,draw] (Q2) at (2, 4) {$B, *$};
    \node[circle,draw] (Q3) at (4, 4) {$C, *$};
    \node[circle,draw] (Q4) at (6, 4) {$D, *$};
    
    \draw (K1) -- (Q1);
    \draw (K1) -- (Q2);
    \draw (K1) -- (Q3);
    \draw (K1) -- (Q4);
    \draw (K2) -- (Q1);
    \draw (K2) -- (Q2);
    \draw (K2) -- (Q3);
    \draw (K2) -- (Q4);
    \draw (K3) -- (Q1);
    \draw (K3) -- (Q2);
    \draw (K3) -- (Q3);
    \draw (K3) -- (Q4);
    \draw (K4) -- (Q1);
    \draw (K4) -- (Q2);
    \draw (K4) -- (Q3);
    \draw (K4) -- (Q4);
\end{tikzpicture}

==> images/expressivity.tex <==
\begin{tikzpicture}
    \draw[thick,->] (-3,0) -- (3,0) node[anchor=west] {Sum};
    \draw[thick,->] (3,0) -- (-3,0) node[anchor=east] {Mean};
    \draw[thick,->] (0,-3) -- (0,3) node[anchor=south] {\textit{Anisotropic}};
    \draw[thick,->] (0,3) -- (0,-3) node[anchor=north] {\textit{Isotropic}};
    
    \draw[ultra thick,color=h3] (-2.4,2.4) -- (2.4,2.4);
    \draw[ultra thick,color=h3] (-2.4,-2.4) -- (2.4,-2.4);
    \draw[ultra thick,color=h3] (-2.4,2.4) -- (-2.4,-2.4);
    \draw[ultra thick,color=h3] (2.4,2.4) -- (2.4,-2.4);
    
    \node at (-1.2,1.2) {GAT};
    \node at (1.2,-1.2) {GIN};
    \node at (-1.2,-1.4) {GraphSAGE};
    \node at (-1.2,-1.0) {GCN};
    \node at (2.9,2.9) {\textcolor{h3}{\textbf{SIR-GCN}}};
\end{tikzpicture}

==> images/heteroedgecount.tex <==
\begin{tikzpicture}
    \node[circle,draw] (V1) at (0, 0) {$A$};
    \node[circle,draw] (V2) at (2, 0) {$B$};
    \node[circle,draw] (V3) at (2, 2) {$A$};
    \node[circle,draw] (V4) at (0, 2) {$B$};
    
    \draw [->,ultra thick,color=h3] (V1) -- (V2);
    \draw [->,ultra thick,color=h3] (V1) -- (V4);
    \draw [->] (V2) -- (V4);
    \draw [->] (V3) -- (V1);
    \draw [->,ultra thick,color=h3] (V4) -- (V3);
    \draw [->,ultra thick,color=h3] (V2) -- (V3);
\end{tikzpicture}

==> images/soft_injective.tex <==
\begin{tikzpicture}
    \draw[<->] (-8,0) -- (-4,0);
    \draw (-3.4,0) node {$\left(\mathcal{H}, d\right)$};
    \fill[color=h1] (-4.71,0) circle (2pt);
    \draw (-4.71,0.5) node {$\textcolor{h1}{\boldsymbol{h^{(1)}}}$};
    \fill[color=h2] (-7.3,0) circle (2pt);
    \draw (-7.3,0.5) node {$\textcolor{h2}{\boldsymbol{h^{(2)}}}$};
    \fill[color=h3] (-5.5,0) circle (2pt);
    \draw (-5.5,0.5) node {$\textcolor{h3}{\boldsymbol{h^{(3)}}}$};

    
    \draw[thick,<->,domain=-1.5:1.5,smooth] plot (\x,{(\x)^2});
    \draw[<->] (-2,0) -- (2,0);
    \draw[<->] (0,-0.5) -- (0,2.75);
    \draw (2.6,0) node {$\left(\mathcal{H}, d\right)$};
    \draw (0,3.25) node {$\mathcal{S}$};
    \draw (1.5,2.75) node {$g(d)$};
    \draw[dotted] (1.29,0) -- (1.29,1.6641);
    \draw[dotted] (0,1.6641) -- (1.29,1.6641);
    \draw[dotted] (-1.3,0) -- (-1.3,1.69);
    \draw[dotted] (0,1.69) -- (-1.3,1.69);
    \draw[dotted] (0.5,0) -- (0.5,0.25);
    \draw[dotted] (0,0.25) -- (0.5,0.25);
    \fill[color=h1] (1.29,1.6641) circle (2pt);
    \fill[color=h2] (-1.3,1.69) circle (2pt);
    \fill[color=h3] (0.5,0.25) circle (2pt);
    
    
    \draw[<->,color=white] (4,0) -- (8,0);
    \draw (8.5,0) node {$\textcolor{white}{\mathcal{H}}$};
    \draw[<->] (6,-0.5) -- (6,2.75);
    \draw (6,3.25) node {$\mathcal{S}$};
    \fill[color=h1] (6,1.6641) circle (2pt);
    \draw (6.8,1.6641) node {$g\left(\textcolor{h1}{\boldsymbol{h^{(1)}}}\right)$};
    \fill[color=h2] (6,1.69) circle (2pt);
    \draw (5.2,1.79) node {$g\left(\textcolor{h2}{\boldsymbol{h^{(2)}}}\right)$};
    \fill[color=h3] (6,0.25) circle (2pt);
    \draw (6.8,0.35) node {$g\left(\textcolor{h3}{\boldsymbol{h^{(3)}}}\right)$};
\end{tikzpicture}

